Fast detection of cycles in timed automata

We propose a new efficient algorithm for detecting if a cycle in a timed automaton can be iterated infinitely often. Existing methods for this problem have a complexity which is exponential in the number of clocks. Our method is polynomial: it essentially does a logarithmic number of zone canonicalizations. This method can be incorporated in algorithms for verifying B\"uchi properties on timed automata. We report on some experiments that show a significant reduction in search space when our iteratability test is used.

==> fig/csma-cd-bus.tex <==
\begin{tikzpicture}

  \path[every node/.style = {shape=circle,draw,minimum size=1.1cm},
  thick, inner sep=2pt,font=\tiny]
  node (idle)       at (0,0)    {$IDLE$}
  node (busy)       at (4,0)    {$BUSY$}
  node (collision)  at (2,-1.8)
  {$\begin{array}{c}
      COLL.\\
      (y < S)\\
    \end{array}$};
  
  \path[->,line width=1pt,font=\tiny]
  ([xshift=-0.25cm]idle.west) edge (idle)
  (idle) edge[bend right=15]
  node[below] {$begin_i, \{y\}$} (busy)
  (busy) edge[in=80,out=100,loop]
  node[above] {$(y \ge S), busy_i$} (busy)
  (busy) edge[bend right=15]
  node[above] {$end_i, \{y\}$} (idle)
  (busy) edge[bend left=15]
  node[right] {$\begin{array}{c}
      (y < S)\\ begin_i\\ \{y\}\end{array}$} (collision)
  (collision) edge[bend left=15]
  node[left] {$\begin{array}{c}
      (y < S)\\ \{cd_1,\dots,cd_N\}\\ \{y\}
    \end{array}$} (idle);
  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/csma-cd-property.tex <==
\begin{tikzpicture}

  \path[every node/.style = {shape=circle,draw,minimum size=1cm},
  thick, inner sep=2pt,font=\tiny]
  node[double] (q0)   at (0,0)    {$(t_1 \le 5S)$}
  node         (q1)   at (0,-2.5) {};
  
  \path[->,line width=1pt,font=\tiny]
  ([xshift=-0.25cm]q0.west) edge (q0)
  (q0) edge[in=80,out=100,loop]
  node[above] {$(t_1 < 5S), begin_1, \{t_1\}$}
  (q0)
  %
  (q0) edge[in=265,out=285,loop]
  node[right] {$\begin{array}{c}
      (t_2 < 2L)\\ end_1\\ \{t_2\}\end{array}$}
  (q0)
  % 
  (q0) edge[bend right=60]
  node[right,pos=0.65] {$\begin{array}{c}
      (t_2 \ge 2L)\\ end_1 \end{array}$}
  (q1);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/csma-cd-station.tex <==
\begin{tikzpicture}

  \path[every node/.style = {shape=circle,draw,minimum size=1.1cm},
  thick, inner sep=2pt,font=\tiny]
  node (wait)   at (0,0) {$WAIT$}
  node (start)  at (4,0)
  {$\begin{array}{c}
      START\\
      (x_i \le L)\\
    \end{array}$}
  node (retry)  at (2,-1.8)
  {$\begin{array}{c}
      RETRY\\
      (x_i < 2S)\\
      \end{array}$};
  
  \path[->,line width=1pt,font=\tiny]
  ([xshift=-0.25cm]wait.west) edge (wait)
  (wait)  edge[in=80,out=100,loop]  node[above] {$cd_i, \{x_i\}$}
  (wait)
  (wait)  edge              node[above] {$begin_i, \{x_i\}$} (start)
  (wait)  edge              node[right]
  {$\begin{array}{c}
      busy_i\\
      \{x_i\}\\
      \end{array}$} (retry)
  (wait)  edge[bend right=15]  node[left]  {$cd_i, \{x_i\}$} (retry)
  (retry) edge[in=180,out=200,loop] node[left]
  {$cd_i, \{x_i\}$} (retry)
  (retry) edge[in=0,out=340,loop,dashed]  node[right]
  {$\mathbf{busy_i, \{x_i\}}$} (retry)
  (retry) edge[bend right=15]  node[right]
  {$begin_i, \{x_i\}$} (start)
  (start) edge                node[left,pos=0.3]
  {$\begin{array}{c}
      (x_i<S)\\
      cd_i\\
      \{x_i\}
      \end{array}$} (retry)
  (start) edge[bend right=30]  node[above]
  {$(x_i=L), end_i, \{x_i\}$} (wait);
  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/p-tree.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}

\fill [rounded corners, gray!10] (-2.5, -3.4) rectangle (10.5,0.9);
\node (s0) at (0,0.5) {$(x, y)$};
\node (s1) at (0,-1) {$\top$};
\draw (s0) -- (s1);
\node [right] at (0, -0.25) {\footnotesize $e$};
\node at (0, -2) {where $(i,x) \xra{~e~} (i,y)$ in $G_\s$};
\node at (0, -2.5) {$i\in\set{0,1}$};
\begin{scope}[xshift=4.5cm]
\node (s0) at (0,0.5) {$(x, y)$};
\node (s1) at (0,-1) {$(u, v)$};
\draw (s0) -- (s1);
\node [right] at (0, -0.25) {\footnotesize $c+d$};
\node at (0, -2) {where $(i,x) \xra{~c~} (j,u)$ and};
\node at (0, -2.5) {$(j,v) \xra{~d~} (i,y)$ in $G_\s$};
\node at (0, -3) {$i,j\in\set{0,1}$, and $i\not=j$};
\end{scope}

\begin{scope}[xshift=8.5cm]
\node (s0) at (0,0.5) {$(x, y)$};
\node (s1) at (-1,-1) {$(x, z)$};
\node (s2) at (1,-1) {$(z, y)$};
\draw (s0) -- (s1);
\draw (s0) -- (s2);
\node at (-1, -0.25) {\scriptsize $(\le,0)$};
\node at (1, -0.25) {\scriptsize $(\le,0)$};
%\node [right] at (0, -0.25) {\footnotesize $c+d$};

\end{scope}
\end{tikzpicture}
\caption{Possible children of $(x, y)$ in a p-tree}
\label{fig:p-tree-defn}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../igw"
%%% End: 


==> fig/pattern.tex <==
\begin{figure}
\centering

\begin{tikzpicture}

%\draw [help lines] (-2,0) grid (2,-2);

\fill [rounded corners, gray!10] (-1.5, -2.8) rectangle (3.8, 0.5);
\draw (0,0) -- (-1,-1) -- (0,-1) -- (0, -2) -- (2, -2) -- (0,0);
%\draw (-0.8, -1) -- (-0.8, -1.3);
\draw (-0.5, -1) -- (-0.5, -1.3);
\draw (0.5, -2) -- (0.5, -2.3);
\draw (1, -2) -- (1, -2.3);
\draw (1.5, -2) -- (1.5, -2.3);


\node [above] at (0,0) {\scriptsize $(x,y)$};
\node [below] at (-0.5, -1.3) {\scriptsize $(x,y)$};
\node [below] at (0.5, -2.3) {\scriptsize $\top$};
\node [below] at (1, -2.3) {\scriptsize $\top$};
\node [below] at (1.5, -2.3) {\scriptsize $\top$};

\node at (2.5, -0.8) {\scriptsize Negative weight};
\draw [thin] (1, -1.2) -- (1.4, -.9);

\end{tikzpicture}
\caption{Pattern: root is $(x,y)$ and the only leaf that is not $\top$
  is $(x,y)$ again. Moreover, the weight has to be negative.}
\label{fig:pattern}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../igw"
%%% End: 


==> fig/trans-graph.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}

\fill[gray!20, rounded corners] (-1,-1) rectangle (7,5);

\begin{scope}[shorten >=1pt,node distance=2.5,on
      grid,auto, every node/.style = {shape=circle}, thick, inner
      sep=2pt]
\node [draw] (00) at (0,0) {\scriptsize $(0,x_0)$};
\node [draw] (01) at (0,2) {\scriptsize $(0,x_1)$};
\node [draw] (02) at (0,4) {\scriptsize $(0,x_2)$};
\node [draw] (10) at (3,0) {\scriptsize $(1,x_0)$};
\node [draw] (11) at (3,2) {\scriptsize $(1,x_1)$};
\node [draw] (12) at (3,4) {\scriptsize $(1,x_2)$};
\node [draw] (20) at (6,0) {\scriptsize $(2,x_0)$};
\node [draw] (21) at (6,2) {\scriptsize $(2,x_1)$};
\node [draw] (22) at (6,4) {\scriptsize $(2,x_2)$};

\end{scope}

\begin{scope}[->, >=stealth, thick]
\draw (02) edge [bend right = 20] (12);
\draw (12) edge [bend right = 20] (02);
\draw (01) edge [bend right = 20] (11);
\draw (11) edge [bend right = 20] (01);
\draw (00) edge [bend right = 20] (10);
\draw (12) edge [bend right = 20] (22);
\draw (22) edge [bend right = 20] (12);
\draw (11) edge [bend right = 20] (21);
\draw (10) edge [bend right = 20] (20);
\draw (20) edge [bend right = 20] (10);
\draw (10) edge [bend right] (12);
\draw (20) edge [bend right =20] (21);
\draw (21) edge [bend right =20] (20);
\end{scope}

\begin{scope}
\node at (1.5, 4.6) {\scriptsize $\le 0$};
\node at (1.5, 3.4) {\scriptsize $\le 0$};
\node at (4.5, 4.6) {\scriptsize $\le 0$};
\node at (4.5, 3.4) {\scriptsize $\le 0$};
\node at (1.5, 2.6) {\scriptsize $\le 0$};
\node at (1.5, 1.4) {\scriptsize $\le 0$};
\node at (4.5, 1.4) {\scriptsize $\le 0$};
\node at (1.5, -0.6) {\scriptsize $\le 0$};
\node at (4.5, 0.6) {\scriptsize $\le 0$};
\node at (4.5, -0.6) {\scriptsize $\le 0$};
\node at (3.9, 2.7) {\scriptsize $< 5$};
\node at (5.4, 1) {\scriptsize $\le 0$};
\node at (6.6, 1) {\scriptsize $\le 0$};
\end{scope}

\end{tikzpicture}
\caption{A transformation graph over the set of clocks $\{x_0, x_1,
  x_2\}$. }
\label{fig:trans-graph}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../igw"
%%% End: 


==> fig/tripakis-on-tba-snz.tex <==
\begin{tikzpicture}[line width=1pt, auto]
  \begin{scope}
    % SNZ(TBA)
    \tikzstyle{every node}=[state,fill=white,minimum size=1mm]
    \node[draw] (pre1) at (0,1.3) {};
    %\node (vdots) at (0,0) {\tiny $\vdots$};
    \node[draw] (pre2) at (0,-1.3) {};
    \node[draw,accepting] (acc) at (2.5,0) {};
    \node[draw] (noacc) at (3.5,0) {};
  \end{scope}
  % SNZ(TBA)
  \draw[->] (pre1) -- node[sloped,above] {\tiny $g_1\,\&\,(z\geq 1)$} 
  node[sloped,below] {\tiny $R_1; \{z\}$} (acc);
  \draw[->] (pre1) .. controls +(0:3) and +(90:1)
  .. node[sloped,above] {\tiny $g_1;R_1$} (noacc);
  \draw[->] (pre2) -- node[sloped,above] {\tiny $g_2\,\&\,(z\geq 1)$}
  node[sloped,below] {\tiny $R_2; \{z\}$} (acc);
  \draw[->] (pre2) .. controls +(0:3) and +(270:1)
  .. node[sloped,below] {\tiny $g_2;R_2$} (noacc);
  \draw[->] (acc) -- (noacc);
  \draw[dotted] (noacc) -- (4,0.5);
  \draw[dotted] (noacc) -- (4,-0.5);
  % Legend
  \node[yshift=-1.8cm] (legend) at (acc.south) {$\mathbf{SNZ(A)}$};
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../2010-CAV-TBA_emptiness"
%%% End: 


==> fig/tripakis-on-tba.tex <==
\begin{tikzpicture}[line width=1pt, auto]
  \begin{scope}
    % TBA
    \tikzstyle{every node}=[state,fill=white,minimum size=1mm]
    \node[draw] (pre1) at (0,1.3) {};
    %\node (vdots) at (0,0) {\tiny $\vdots$};
    \node[draw] (pre2) at (0,-1.3) {};
    \node[draw,accepting] (acc) at (1.5,0) {};
  \end{scope}
  % TBA
  \draw[->] (pre1) -- node[sloped,above] {\tiny $g_1;R_1$} (acc);
  \draw[->] (pre2) -- node[sloped,below] {\tiny $g_2;R_2$} (acc);
  \draw[dotted] (acc) -- (2,0.5);
  \draw[dotted] (acc) -- (2,-0.5);
  % Legend
  \node[yshift=-1.8cm] (legend) at (acc.south) {$\mathbf{A}$};
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../2010-CAV-TBA_emptiness"
%%% End: 

